A combinatorial proof for Cayley's identity

In a recent paper, Caracciolo, Sokal and Sportiello presented, inter alia, an algebraic/combinatorial proof for Cayley's identity. The purpose of the present paper is to give a "purely combinatorial" proof for this identity; i.e., a proof involving only combinatorial arguments together with a generalization of Laplace's Theorem, for which a "purely combinatorial" proof is already known.

==> graphics/derivdet2s.tex <==
% !TEX root = ../paper.tex
\psset{unit=0.7cm}
%
\pspicture(-0.5,-3.5)(20.5,12)
% \showgrid
% Text
\rput[Bl](5,10){$\tau=\pas{3 1 2}\in\symm_3$:}
\rput[Bl](12.53,10){$\delta_\tau=
\frac{\partial}{\partial x_{1,3}}\cdot\frac{\partial}{\partial x_{2,1}}\cdot\frac{\partial}{\partial x_{3,2}}$}
% The domains+images
\psset{linecolor=lightgray,framearc=0.3,fillstyle=solid,fillcolor=lightgray}
\psframe(9.2,8.7)(11.8,9.3)
\psframe(9.2,10.7)(11.8,11.3)
\multido{\nz=0+5}{4}{
	\rput(\nz,-3){\psframe(0.7,-0.3)(5.3,0.3)}
	\rput(\nz,-1){\psframe(0.7,-0.3)(5.3,0.3)}
}\multido{\nz=0+5}{4}{
	\rput(\nz,0){\psframe(0.7,-0.3)(5.3,0.3)}
	\rput(\nz,2){\psframe(0.7,-0.3)(5.3,0.3)}
}
\multido{\nz=0+5}{4}{
	\rput(\nz,3){\psframe(0.7,-0.3)(5.3,0.3)}
	\rput(\nz,5){\psframe(0.7,-0.3)(5.3,0.3)}
}
\multido{\nz=0+5}{4}{
	\rput(\nz,6){\psframe(0.7,-0.3)(5.3,0.3)}
	\rput(\nz,8){\psframe(0.7,-0.3)(5.3,0.3)}
}
%
\psset{linecolor=black,linewidth=0.01,fillstyle=solid,fillcolor=white}
\multido{\nx=9+1}{3}{
	\rput(\nx,0){\pscircle(0.5,9){0.25}}
	{\rput(\nx,0){\pscircle(0.5,11){0.25}}}
}
\rput(0,-3){\multido{\nz=0+5}{4}{
	\rput(\nz,0){
		\multido{\nx=1+1}{5}{\pscircle(\nx,0){0.25}}% \rput(\nx,-0.5){$\scriptstyle \nx$}}
		\multido{\nx=1+1}{5}{\pscircle(\nx,2){0.25}}% \rput(\nx,2.5){$\scriptstyle \nx$}}
	}
}
}
\rput(0,0){\multido{\nz=0+5}{4}{
	\rput(\nz,0){
		\multido{\nx=1+1}{5}{\pscircle(\nx,0){0.25}}% \rput(\nx,-0.5){$\scriptstyle \nx$}}
		\multido{\nx=1+1}{5}{\pscircle(\nx,2){0.25}}% \rput(\nx,2.5){$\scriptstyle \nx$}}
	}
}
}
\rput(0,3){\multido{\nz=0+5}{4}{
	\rput(\nz,0){
		\multido{\nx=1+1}{5}{\pscircle(\nx,0){0.25}}% \rput(\nx,-0.5){$\scriptstyle \nx$}}
		\multido{\nx=1+1}{5}{\pscircle(\nx,2){0.25}}% \rput(\nx,2.5){$\scriptstyle \nx$}}
	}
}
}
\rput(0,6){\multido{\nz=0+5}{4}{
	\rput(\nz,0){
		\multido{\nx=1+1}{5}{\pscircle(\nx,0){0.25}}% \rput(\nx,-0.5){$\scriptstyle \nx$}}
		\multido{\nx=1+1}{5}{\pscircle(\nx,2){0.25}}% \rput(\nx,2.5){$\scriptstyle \nx$}}
	}
}
}% The ``mapping arrows''
\psset{linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt}
\psline{->}(9.5,9)(11.5,11)
\psline{->}(10.5,9)(9.5,11)
\psline{->}(11.5,9)(10.5,11)
%
\psset{linewidth=0.05,linecolor=black,fillstyle=none,linestyle=solid}
\rput(0,-3){
% 1
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(1,0)(3,2) % [linestyle=dotted]
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(2,0)(1,2)
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(3,0)(2,2)
\psline{->}(4,0)(5,2)
\psline{->}(5,0)(4,2)
% 2
\psline{->}(6,0)(10,2)
\psline{->}(7,0)(6,2)
\psline{->}(8,0)(8,2)
\psline{->}(9,0)(7,2)
\psline{->}(10,0)(9,2) % [linestyle=dotted]
% 3
\psline{->}(11,0)(11,2)
\psline{->}(12,0)(14,2)
\psline{->}(13,0)(12,2)
\psline{->}(14,0)(15,2)
\psline{->}(15,0)(13,2) % [linestyle=dotted]
% 4
\psline{->}(16,0)(17,2)
\psline{->}(17,0)(18,2)
\psline{->}(18,0)(19,2)
\psline{->}(19,0)(16,2)
\psline{->}(20,0)(20,2) % [linestyle=dotted]
}
\rput(0,0){
% 1
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(1,0)(3,2) % [linestyle=dotted]
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(2,0)(1,2)
\psline{->}(3,0)(2,2)
\psline{->}(4,0)(5,2)
\psline{->}(5,0)(4,2)
% 2
\psline{->}(6,0)(10,2)
\psline{->}(7,0)(6,2)
\psline{->}(8,0)(8,2)
\psline{->}(9,0)(7,2)
\psline{->}(10,0)(9,2) % [linestyle=dotted]
% 3
\psline{->}(11,0)(11,2)
\psline{->}(12,0)(14,2)
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(13,0)(12,2)
\psline{->}(14,0)(15,2)
\psline{->}(15,0)(13,2) % [linestyle=dotted]
% 4
\psline{->}(16,0)(17,2)
\psline{->}(17,0)(18,2)
\psline{->}(18,0)(19,2)
\psline{->}(19,0)(16,2)
\psline{->}(20,0)(20,2) % [linestyle=dotted]
}
\rput(0,3){
% 1
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(1,0)(3,2) % [linestyle=dotted]
\psline{->}(2,0)(1,2)
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(3,0)(2,2)
\psline{->}(4,0)(5,2)
\psline{->}(5,0)(4,2)
% 2
\psline{->}(6,0)(10,2)
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(7,0)(6,2)
\psline{->}(8,0)(8,2)
\psline{->}(9,0)(7,2)
\psline{->}(10,0)(9,2) % [linestyle=dotted]
% 3
\psline{->}(11,0)(11,2)
\psline{->}(12,0)(14,2)
\psline{->}(13,0)(12,2)
\psline{->}(14,0)(15,2)
\psline{->}(15,0)(13,2) % [linestyle=dotted]
% 4
\psline{->}(16,0)(17,2)
\psline{->}(17,0)(18,2)
\psline{->}(18,0)(19,2)
\psline{->}(19,0)(16,2)
\psline{->}(20,0)(20,2) % [linestyle=dotted]
}
\rput(0,6){
% 1
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(1,0)(3,2) % [linestyle=dotted]
\psline{->}(2,0)(1,2)
\psline{->}(3,0)(2,2)
\psline{->}(4,0)(5,2)
\psline{->}(5,0)(4,2)
% 2
\psline{->}(6,0)(10,2)
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(7,0)(6,2)
\psline{->}(8,0)(8,2)
\psline{->}(9,0)(7,2)
\psline{->}(10,0)(9,2) % [linestyle=dotted]
% 3
\psline{->}(11,0)(11,2)
\psline{->}(12,0)(14,2)
\psline[linewidth=0.1,linecolor=gray,fillstyle=none,linestyle=dashed,dash=4pt 2pt]{->}(13,0)(12,2)
\psline{->}(14,0)(15,2)
\psline{->}(15,0)(13,2) % [linestyle=dotted]
% 4
\psline{->}(16,0)(17,2)
\psline{->}(17,0)(18,2)
\psline{->}(18,0)(19,2)
\psline{->}(19,0)(16,2)
\psline{->}(20,0)(20,2) % [linestyle=dotted]
}
% End of picture
\endpspicture
\endinput


==> graphics/det2s.tex <==
% !TEX root = ../paper.tex
\psset{unit=0.7cm}
%
\pspicture(-0.5,-1)(20.5,3)
% \showgrid
% The domains+images
\psset{linecolor=lightgray,framearc=0.3,fillstyle=solid,fillcolor=lightgray}
\multido{\nz=0+5}{4}{
	\rput(\nz,0){\psframe(0.7,-0.3)(5.3,0.3)}
	\rput(\nz,2){\psframe(0.7,-0.3)(5.3,0.3)}
}
%
\psset{linecolor=black,linewidth=0.01,fillstyle=solid,fillcolor=white}
\multido{\nz=0+5}{4}{
	\rput(\nz,0){
		\multido{\nx=1+1}{5}{\pscircle(\nx,0){0.25}\rput(\nx,-0.5){$\scriptstyle \nx$}}
		\multido{\nx=1+1}{5}{\pscircle(\nx,2){0.25}\rput(\nx,2.5){$\scriptstyle \nx$}}
	}
}
% The ``mapping arrows''
\psset{linewidth=0.05,linecolor=black,fillstyle=none}
% 1
\psline{->}(1,0)(2,2) % [linestyle=dotted]
\psline{->}(2,0)(5,2)
\psline{->}(3,0)(1,2)
\psline{->}(4,0)(4,2)
\psline{->}(5,0)(3,2)
% 2
\psline{->}(6,0)(7,2)
\psline{->}(7,0)(8,2)
\psline{->}(8,0)(9,2)
\psline{->}(9,0)(10,2)
\psline{->}(10,0)(6,2) % [linestyle=dotted]
% 3
\psline{->}(11,0)(11,2)
\psline{->}(12,0)(14,2)
\psline{->}(13,0)(15,2)
\psline{->}(14,0)(13,2)
\psline{->}(15,0)(12,2) % [linestyle=dotted]
% 4
\psline{->}(16,0)(19,2)
\psline{->}(17,0)(20,2)
\psline{->}(18,0)(18.75,0.5)(17.25,1.5)(18,2)
\psline{->}(19,0)(16,2)
\psline{->}(20,0)(17,2) % [linestyle=dotted]
% The crossings
\psset{linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=white}
% 1
\pscircle(1.66666,1.33333){0.09}
\pscircle(3.8,1.2){0.09}
\pscircle(4.0,1.33333){0.09}
\pscircle(4.0,1.0){0.09}
% 2
\pscircle(6.8,1.6){0.09}
\pscircle(7.6,1.2){0.09}
\pscircle(8.4,0.8){0.09}
\pscircle(9.2,0.4){0.09}
% 3
\pscircle(13.3333,1.33333){0.09}
\pscircle(13.2,1.2){0.09}
\pscircle(13.6667,0.666667){0.09}
\pscircle(13.8,0.8){0.09}
\pscircle(13.5,1.){0.09}
% 4
\pscircle(17.5,1){0.09}
\pscircle(18.5,1){0.09}
\pscircle(18.,0.666667){0.09}
\pscircle(18.,1.333333){0.09}
\pscircle(18.25,0.833333){0.09}
\pscircle(17.75,1.16667){0.09}
\pscircle(18.5,0.333333){0.09}
\pscircle(17.5,1.66667){0.09}
% End of picture
\endpspicture
\endinput


==> graphics/permmatch.tex <==
% !TEX root = ../paper.tex
\psset{unit=0.7cm}
%
\pspicture(-3,-1)(6,3)
% \showgrid
% The domain
\psset{linecolor=lightgray,framearc=0.3,fillstyle=solid,fillcolor=lightgray}
\psframe(0.7,-0.3)(5.3,0.3)
\rput[rB](0.25,0){$\domain\of\pi$}
\psset{linecolor=black,linewidth=0.01,fillstyle=solid,fillcolor=white}
\pscircle(1,0){0.25}
\pscircle(2,0){0.25}
\pscircle(3,0){0.25}
\pscircle(4,0){0.25}
\pscircle(5,0){0.25}
\rput(1,-0.5){$\scriptstyle 1$}
\rput(2,-0.5){$\scriptstyle 2$}
\rput(3,-0.5){$\scriptstyle 3$}
\rput(4,-0.5){$\scriptstyle 4$}
\rput(5,-0.5){$\scriptstyle 5$}
% The image
\psset{linecolor=lightgray,framearc=0.3,fillstyle=solid,fillcolor=lightgray}
\psframe(0.7,1.7)(5.3,2.3)
\rput[rB](0.25,2){$\image\of\pi$}
\psset{linecolor=black,linewidth=0.01,fillstyle=solid,fillcolor=white}
\pscircle(1,2){0.25}
\pscircle(2,2){0.25}
\pscircle(3,2){0.25}
\pscircle(4,2){0.25}
\pscircle(5,2){0.25}
\rput(1,2.5){$\scriptstyle 1$}
\rput(2,2.5){$\scriptstyle 2$}
\rput(3,2.5){$\scriptstyle 3$}
\rput(4,2.5){$\scriptstyle 4$}
\rput(5,2.5){$\scriptstyle 5$}
% The ``mapping arrows''
\psset{linewidth=0.05,linecolor=black}
\psline{->}(1,0)(2,2) % [linestyle=dotted]
\psline{->}(2,0)(5,2)
\psline{->}(3,0)(1,2)
\psline{->}(4,0)(4,2)
\psline{->}(5,0)(3,2)
% The crossings
\psset{linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=white}
\pscircle(1.66666,1.33333){0.09}
\pscircle(3.8,1.2){0.09}
\pscircle(4.0,1.33333){0.09}
\pscircle(4.0,1.0){0.09}
% The permutation
\psline[linewidth=0.25,linecolor=lightgray]{->}(-1.25,0.55)(-1.25,1.75)
\rput[B](-1.25,1){$\scriptstyle\mathbf\pi$}
% The weights of the edges
\rput[rB](1.2,0.5){$\scriptstyle x_{1,2}$}
\rput[lB](2.1,1.05){$\scriptstyle x_{3,1}$}
\rput[lB](4.55,0.5){$\scriptstyle x_{5,3}$}
\rput[lB](4.5,1.45){$\scriptstyle x_{2,5}$}
\rput[rB](3.95,0.5){$\scriptstyle x_{4,4}$}
% End of picture
\endpspicture
\endinput


==> graphics/remove-edge.tex <==
% !TEX root = ../paper.tex
\psset{unit=0.7cm}
%
\pspicture(-4,-1)(4,3)
% \showgrid
% The domain
\psset{linecolor=lightgray,framearc=0.3,fillstyle=solid,fillcolor=lightgray}
\psframe(-3.7,-0.3)(-1.3,0.3)
\psframe(-0.7,-0.3)(3.7,0.3)
\psset{linecolor=black,linewidth=0.01,fillstyle=solid,fillcolor=white}
\pscircle(-1,0){0.25}
\rput(-1,-0.5){$\scriptstyle i$}
% The image
\psset{linecolor=lightgray,framearc=0.3,fillstyle=solid,fillcolor=lightgray}
\psframe(-3.7,1.7)(0.7,2.3)
\psframe(1.3,1.7)(3.7,2.3)
\psset{linecolor=black,linewidth=0.01,fillstyle=solid,fillcolor=white}
\pscircle(1,2){0.25}
\rput(1,2.5){$\scriptstyle \pi\of i$}
% The ``mapping arrows''
\psset{linewidth=0.05,linecolor=black}
\psline{->}(-1,0)(1,2) % [linestyle=dotted]
% The crossings
\psset{linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=white}
% The permutation
%\psline[linewidth=0.25,linecolor=lightgray]{->}(-1.5,0.55)(-1.5,1.6)
%\rput[B](-2.2,1){$\mathbf\pi$}
% The labels
\rput(-2.5,0){$A$}
\rput(1.5,0){$B$}
\rput(2.5,2){$C$}
\rput(-1.5,2){$D$}
% End of picture
\endpspicture
\endinput


==> graphics/remove-edges.tex <==
% !TEX root = ../paper.tex
\psset{unit=0.7cm}
%
\pspicture(-8,-1.5)(8,3)
% \showgrid
% The domain
\psset{linecolor=lightgray,framearc=0.3,fillstyle=solid,fillcolor=lightgray}
\psframe(-7.7,-0.3)(7.7,0.3)
\psset{linecolor=black,linewidth=0.01,fillstyle=solid,fillcolor=white}
\pscircle(-6,0){0.25}
\rput(-6,-0.5){$\scriptstyle i_1$}
\pscircle(-3,0){0.25}
\rput(-3,-0.5){$\scriptstyle i_\text{max}=i_2$}
\pscircle(1,0){0.25}
\rput(1,-0.5){$\scriptstyle i_3$}
\pscircle(3,0){0.25}
\rput(3,-0.5){$\scriptstyle i_4$}
\pscircle(7,0){0.25}
\rput(7,-0.5){$\scriptstyle i_5$}
% The image
\psset{linecolor=lightgray,framearc=0.3,fillstyle=solid,fillcolor=lightgray}
\psframe(-7.7,1.7)(7.7,2.3)
\psset{linecolor=black,linewidth=0.01,fillstyle=solid,fillcolor=white}
\pscircle(-7,2){0.25}
\pscircle(-4,2){0.25}
\pscircle(-1,2){0.25}
\pscircle(2,2){0.25}
\pscircle(4,2){0.25}
\rput(4,2.5){$\scriptstyle \pi\of{i_\text{max}}$} %=\pi\of{i_2}$}
% The ``mapping arrows''
\psset{linewidth=0.05,linecolor=black}
\psline{->}(-3,0)(4,2) % [linestyle=dotted]
% The crossings
\psset{linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=white}
% The permutation
%\psline[linewidth=0.25,linecolor=lightgray]{->}(-1.5,0.55)(-1.5,1.6)
%\rput[B](-2.2,1){$\mathbf\pi$}
% The labels
\rput(4,-0.81){$\underbrace{\strut\hskip4.5cm\strut\relax}_{l=3}$}
% End of picture
\endpspicture
\endinput

